Knowledge Graph Refinement based on Triplet BERT-Networks

Knowledge graph embedding techniques are widely used for knowledge graph refinement tasks such as graph completion and triple classification. These techniques aim at embedding the entities and relations of a Knowledge Graph (KG) in a low dimensional continuous feature space. This paper adopts a transformer-based triplet network creating an embedding space that clusters the information about an entity or relation in the KG. It creates textual sequences from facts and fine-tunes a triplet network of pre-trained transformer-based language models. It adheres to an evaluation paradigm that relies on an efficient spatial semantic search technique. We show that this evaluation protocol is more adapted to a few-shot setting for the relation prediction task. Our proposed GilBERT method is evaluated on triplet classification and relation prediction tasks on multiple well-known benchmark knowledge graphs such as FB13, WN11, and FB15K. We show that GilBERT achieves better or comparable results to the state-of-the-art performance on these two refinement tasks.

==> src/pgfplot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp9870851374353729] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (71.52,28.74) .. controls (71.52,27.52) and (72.52,26.53) .. (73.74,26.53) -- (80.4,26.53) .. controls (81.62,26.53) and (82.62,27.52) .. (82.62,28.74) -- (82.62,54.49) .. controls (82.62,55.71) and (81.62,56.7) .. (80.4,56.7) -- (73.74,56.7) .. controls (72.52,56.7) and (71.52,55.71) .. (71.52,54.49) -- cycle ;
%Rounded Rect [id:dp15221555894656613] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (71.52,65.56) .. controls (71.52,64.34) and (72.52,63.34) .. (73.74,63.34) -- (80.4,63.34) .. controls (81.62,63.34) and (82.62,64.34) .. (82.62,65.56) -- (82.62,91.3) .. controls (82.62,92.53) and (81.62,93.52) .. (80.4,93.52) -- (73.74,93.52) .. controls (72.52,93.52) and (71.52,92.53) .. (71.52,91.3) -- cycle ;
%Rounded Rect [id:dp4412307342028592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71.52,101.78) .. controls (71.52,100.55) and (72.52,99.56) .. (73.74,99.56) -- (80.4,99.56) .. controls (81.62,99.56) and (82.62,100.55) .. (82.62,101.78) -- (82.62,127.52) .. controls (82.62,128.75) and (81.62,129.74) .. (80.4,129.74) -- (73.74,129.74) .. controls (72.52,129.74) and (71.52,128.75) .. (71.52,127.52) -- cycle ;
%Straight Lines [id:da09100356759119776] 
\draw    (32.08,25.92) -- (41.41,36.29) ;
\draw [shift={(43.42,38.53)}, rotate = 228.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da579434746842906] 
\draw    (32.08,25.92) -- (42.31,69.08) ;
\draw [shift={(43,72)}, rotate = 256.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11833639318295708] 
\draw    (32.08,25.92) -- (38.75,105.01) ;
\draw [shift={(39,108)}, rotate = 265.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42466746580949244] 
\draw    (83.85,41.01) -- (100.34,41.01) ;
\draw [shift={(102.34,41.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04855638675919782] 
\draw    (83.85,77.23) -- (100.34,77.23) ;
\draw [shift={(102.34,77.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5271764873396632] 
\draw    (83.85,112.84) -- (100.34,112.84) ;
\draw [shift={(102.34,112.84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4107514488214121] 
\draw   (106.03,31.35) -- (136.85,31.35) -- (136.85,47.65) -- (106.03,47.65) -- cycle ;
%Shape: Rectangle [id:dp5060704268392664] 
\draw   (106.03,68.17) -- (136.85,68.17) -- (136.85,84.47) -- (106.03,84.47) -- cycle ;
%Shape: Rectangle [id:dp5776647903466567] 
\draw   (106.03,102.58) -- (136.85,102.58) -- (136.85,118.87) -- (106.03,118.87) -- cycle ;
%Shape: Ellipse [id:dp6469862124884593] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (97.41,74.51) .. controls (97.41,42.68) and (108.3,16.87) .. (121.75,16.87) .. controls (135.19,16.87) and (146.09,42.68) .. (146.09,74.51) .. controls (146.09,106.35) and (135.19,132.15) .. (121.75,132.15) .. controls (108.3,132.15) and (97.41,106.35) .. (97.41,74.51) -- cycle ;
%Straight Lines [id:da6928525600231381] 
\draw    (138.08,39.8) -- (166.89,39.8) ;
\draw [shift={(168.89,39.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1468922129799517] 
\draw    (138.69,77.23) -- (168.12,77.23) ;
\draw [shift={(170.12,77.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da655388975056975] 
\draw    (139.31,110.42) -- (168.74,110.42) ;
\draw [shift={(170.74,110.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7980028754473352] 
\draw    (192.7,109.53) -- (264.84,108.57) ;
\draw [shift={(266.84,108.54)}, rotate = 179.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9726693120584724] 
\draw    (192.7,109.53) -- (191.48,33.28) ;
\draw [shift={(191.45,31.28)}, rotate = 89.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6896274712676569] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (238.04,32.86) .. controls (238.04,34.36) and (239.28,35.57) .. (240.82,35.57) .. controls (242.35,35.57) and (243.59,34.36) .. (243.59,32.86) .. controls (243.59,31.36) and (242.35,30.14) .. (240.82,30.14) .. controls (239.28,30.14) and (238.04,31.36) .. (238.04,32.86) -- cycle ;
%Shape: Ellipse [id:dp08387176550431596] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.36,91.72) .. controls (240.36,93.22) and (241.6,94.43) .. (243.13,94.43) .. controls (244.67,94.43) and (245.91,93.22) .. (245.91,91.72) .. controls (245.91,90.22) and (244.67,89) .. (243.13,89) .. controls (241.6,89) and (240.36,90.22) .. (240.36,91.72) -- cycle ;
%Shape: Ellipse [id:dp12454101167220855] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (205.09,59.87) .. controls (205.09,61.29) and (206.27,62.44) .. (207.71,62.44) .. controls (209.16,62.44) and (210.33,61.29) .. (210.33,59.87) .. controls (210.33,58.46) and (209.16,57.31) .. (207.71,57.31) .. controls (206.27,57.31) and (205.09,58.46) .. (205.09,59.87) -- cycle ;
%Straight Lines [id:da050333622136992995] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187,42) -- (207.71,57.31) ;
%Straight Lines [id:da8722526786309244] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187,76) -- (238.04,32.86) ;
%Straight Lines [id:da7515174242621634] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188,107) -- (240.36,91.72) ;
%Straight Lines [id:da759942992421327] 
\draw    (212.85,65.33) -- (238.92,90.33) ;
\draw [shift={(240.36,91.72)}, rotate = 223.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(211.41,63.95)}, rotate = 43.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da42884033132683896] 
\draw    (221.38,61.09) .. controls (233.1,60.03) and (240.94,50) .. (243.03,45.57) ;
\draw [shift={(243.03,45.57)}, rotate = 261.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221.38,61.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp1963590630719909] 
\draw   (326.38,30.99) -- (326.47,38.73) -- (329.03,38.71) -- (323.96,43.91) -- (318.79,38.8) -- (321.35,38.78) -- (321.26,31.04) -- cycle ;
%Right Arrow [id:dp26132750929070836] 
\draw   (327.13,63.51) -- (327.21,71.25) -- (329.77,71.23) -- (324.71,76.44) -- (319.53,71.32) -- (322.09,71.3) -- (322.01,63.56) -- cycle ;
%Image [id:dp6866487112907258] 
\draw (427.51,67.09) node  {\includegraphics[width=71.5pt,height=61.93pt]{figures/rel-pred.png}};
%Shape: Ellipse [id:dp49958355109750263] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (467.25,49.93) .. controls (467.25,51.05) and (468.34,51.95) .. (469.68,51.95) .. controls (471.02,51.95) and (472.11,51.05) .. (472.11,49.93) .. controls (472.11,48.82) and (471.02,47.91) .. (469.68,47.91) .. controls (468.34,47.91) and (467.25,48.82) .. (467.25,49.93) -- cycle ;
%Straight Lines [id:da29647774798126836] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.68,120.88) -- (467.42,119.04) ;
%Straight Lines [id:da5179988968207807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (467.42,119.04) -- (467.42,60.42) ;
\draw [shift={(467.42,57.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43414445237809596] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.68,120.88) -- (328.68,112.77) ;

% Text Node
\draw (288.32,11.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.49pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Test triple $(h,r,t)$}
\end{center}

\end{minipage}};
% Text Node
\draw (289.54,47.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.88pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Partial fact $PF$}
\end{center}

\end{minipage}};
% Text Node
\draw (284.65,81.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{62.93pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Encode $E_{PF}$ using }\\{\scriptsize fine-tuned BERT}
\end{center}

\end{minipage}};
% Text Node
\draw (273.53,130.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{154.6pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize find distance of $E_{PF}$ to refernce set using FAISS}
\end{center}

\end{minipage}};
% Text Node
\draw (37.97,32.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.55pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize anchor}
\end{center}

\end{minipage}};
% Text Node
\draw (34.82,70.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{26.93pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize positive}
\end{center}

\end{minipage}};
% Text Node
\draw (31.28,107.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.72pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize negative}
\end{center}

\end{minipage}};
% Text Node
\draw (4.06,10.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{58.41pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Train triple (s,p,o)}
\end{center}

\end{minipage}};
% Text Node
\draw (108.03,34.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{16.61pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textbf{BERT}}
\end{center}

\end{minipage}};
% Text Node
\draw (87.71,130.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.75pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize shared weights}
\end{center}

\end{minipage}};
% Text Node
\draw (132.53,21.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.35pt}\setlength\topsep{0pt}
\begin{center}
{\tiny mean pooling}
\end{center}

\end{minipage}};
% Text Node
\draw (131.52,59.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.35pt}\setlength\topsep{0pt}
\begin{center}
{\tiny mean pooling}
\end{center}

\end{minipage}};
% Text Node
\draw (133.22,92.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.35pt}\setlength\topsep{0pt}
\begin{center}
{\tiny mean pooling}
\end{center}

\end{minipage}};
% Text Node
\draw (171.75,31.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.89pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle E_{a}$
\end{center}

\end{minipage}};
% Text Node
\draw (171.75,68.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{11.21pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle E_{p}$
\end{center}

\end{minipage}};
% Text Node
\draw (171.56,102.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{11.52pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle E_{n}$
\end{center}

\end{minipage}};
% Text Node
\draw (195.86,91.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.42pt}\setlength\topsep{0pt}
\begin{center}
{\tiny increase distance}
\end{center}

\end{minipage}};
% Text Node
\draw (213.97,43.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.12pt}\setlength\topsep{0pt}
\begin{center}
{\tiny decrease distance}
\end{center}

\end{minipage}};
% Text Node
\draw (108.03,71.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{16.61pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textbf{BERT}}
\end{center}

\end{minipage}};
% Text Node
\draw (108.03,105.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{16.61pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textbf{BERT}}
\end{center}

\end{minipage}};


\end{tikzpicture}
